Production of eta and 3pi mesons in the pd->3HeX reaction at 1360 and 1450 MeV

The cross sections of the pd -> 3He eta, pd -> 3He pi0 pi0 pi0 and pd -> 3He pi+ pi- pi0 reactions have been measured at beam kinetic energies T_p= 1360 MeV and T_p= 1450 MeV using the CELSIUS/WASA detector setup. At both energies, the differential cross section dsigma/dOmega of the eta meson in the pd -> 3He eta reaction shows a strong forward-backward asymmetry in the CMS. The ratio between the pd -> 3He pi+ pi- pi0 and the pd -> 3He pi0 pi0 pi0 cross sections has been analysed in terms of isospin amplitudes. The reconstructed invariant mass distributions of the pi-pi, 3He-pi and 3He-2pi systems provide hints on the role of nucleon resonances in the 3pi production process.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

